A Parallel Scan Algorithm in the Tensor Core Unit Model

We present a parallel scan (prefix sum) algorithm in the Tensor Core Unit (TCU) model of computation. The TCU model assumes that multiplication between two square matrices of constant size $s$ is a basic operation. In the $(s^2, \ell)$-TCU model, we show that for inputs of size $n$, the algorithm has depth at most $2\lfloor \log_s (n)\rfloor$ and runs in $O(n(1 + \ell /s^2)/p + (s^2 + \ell) \log_s (n))$ time assuming $p$ tensor core units. Equivalently, the algorithm performs $O(n/s^2)$ multiplications of square matrices of size s.

==> figs/general_case.tikz <==
\begin{tikzpicture}
% --- Column 1 --- %
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=270,
    fill=none,
    minimum size =1cm] (T1) at (0,0) {};
\node (circ1-1) [draw, shape = circle, fill = none, minimum size = 0.2cm, inner sep=0pt,below = of T1] at ([yshift=0.4cm]T1){};
\node (rec1-1) [draw,shape = rectangle,above = of T1,scale=0.4,minimum width = 4cm] at ([yshift=-0.5cm]T1){Largest chunk}; 
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=90,
    fill=none,
    minimum size =0.75cm] (T5) at ([yshift=-0.85cm]circ1-1) {};
% --- Column 2 --- %
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=270,
    fill=none,
    minimum size =0.75cm] (T2) at (1.8,0) {};
\node (circ1-2) [draw, shape = circle, fill = none, minimum size = 0.2cm, inner sep=0pt,below = of T2] at ([yshift=0.54cm]T2){};
\node (rec1-2) [draw,shape = rectangle,above = of T2,scale=0.4,minimum width = 3cm] at ([yshift=-0.6cm]T2){Largest chunk}; 
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=90,
    fill=none,
    minimum size =.7cm] (T6) at ([yshift=-1cm]circ1-2) {};
\node (rec1-5) [draw,shape = rectangle,above = of T2,scale=0.4,minimum width = 3.5cm] at ([yshift=-1.45cm]T6){};
\node (circ1-5) [draw, shape = circle, fill = none, minimum size = 0.15cm, inner sep=-3,right = of rec1-5] at ([xshift=-0.25cm]rec1-5){\tiny{+}};
% --- Column 3 --- %    
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=270,
    fill=none,
    minimum size =0.5cm] (T3) at (3.1,0) {};
\node (circ1-3) [draw, shape = circle, fill = none, minimum size = 0.2cm, inner sep=0pt,below = of T3] at ([yshift=0.68cm]T3){};
\node (rec1-3) [draw,shape = rectangle,above = of T2,scale=0.4,minimum width = 2cm] at ([yshift=-0.7cm]T3){\tiny{2nd Largest}}; 
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=90,
    fill=none,
    minimum size =.5cm] (T7) at ([yshift=-.75cm]circ1-3) {};
\node (rec1-6) [draw,shape = rectangle,scale=0.4,minimum width = 2.5cm] at ([yshift=-.3cm]T7){};
\node (circ1-6) [draw, shape = circle, fill = none, minimum size = 0.15cm, inner sep=-3,below = of rec1-6] at ([yshift=0.9cm]rec1-6){\tiny{+}};
% --- Column 4 --- %
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=270,
    fill=none,
    minimum size =0.25cm] (T4) at (4,0) {};
\node (circ1-4) [draw, shape = circle, fill = none, minimum size = 0.2cm, inner sep=0pt,below = of T4] at ([yshift=0.78cm]T4){};
\node (rec1-4) [draw,shape = rectangle,above = of T2,scale=0.4,minimum width = 1cm] at ([yshift=-0.8cm]T4){$...$};
\node[isosceles triangle,
    isosceles triangle apex angle=90,
    draw,
    rotate=90,
    fill=none,
    minimum size =.25cm] (T8) at ([yshift=-.5cm]circ1-4) {};
\node (rec1-7) [draw,shape = rectangle,scale=0.4,minimum width = 1.75cm] at ([yshift=-.50cm]T8){};
\node (circ1-7) [draw, shape = circle, fill = none, minimum size = 0.15cm, inner sep=-3,below = of rec1-7] at ([yshift=0.9cm]rec1-7){\tiny{+}};
% --- Column 5 --- %

\node (s1) [draw,shape = rectangle,densely dashed,right = of rec1-7] at ([xshift=-0.5cm]rec1-7){};
\draw[black] ([xshift=0.625cm]rec1-7)  circle(0.08cm);
\node (s2) [draw,shape = rectangle,densely dashed,right = of s1] at ([xshift=-0.89cm]s1){};
\draw[black] ([xshift=0.855cm]rec1-7)  circle(0.08cm);
\node (s3) [draw,shape = rectangle,densely dashed,right = of s2] at ([xshift=-0.89cm]s2){};
\draw[black] ([xshift=1.085cm]rec1-7)  circle(0.08cm);
\node (dots1) [draw,shape = rectangle,densely dashed,right = of s3,scale=0.9] at ([xshift=-0.89cm]s3){\tiny{...}};

\node (Text1) [draw = white,shape = rectangle,right = of rec1-7,scale=0.4,minimum width = 1cm] at ([yshift=0.2cm,xshift=-0.3cm]rec1-7) {\textbf{SCAN}};

\node (s4) [draw,shape = rectangle,densely dashed,right = of rec1-7] at ([yshift=0.4cm,xshift=-0.5cm]rec1-7){};
\draw[black] ([yshift=0.4cm,xshift=0.625cm]rec1-7)  circle(0.08cm);
\node (s5) [draw,shape = rectangle,densely dashed,right = of s1] at ([yshift=0.4cm,xshift=-0.89cm]s1){};
\draw[black] ([yshift=0.4cm,xshift=0.855cm]rec1-7)  circle(0.08cm);
\node (s6) [draw,shape = rectangle,densely dashed,right = of s2] at ([yshift=0.4cm,xshift=-0.89cm]s2){};
\draw[black] ([yshift=0.4cm,xshift=1.085cm]rec1-7)  circle(0.08cm);
\node (dots2) [draw,shape = rectangle,densely dashed,right = of s6,scale=0.9] at ([xshift=-0.89cm]s6){\tiny{...}};

\node (dots1) [draw=white,shape = rectangle,right = of rec1-4,scale=0.9] at ([xshift=0.075cm]rec1-4){\Large{...}};
% --- Arrows --- %
\node[anchor=east] at ([xshift=0.08cm]circ1-1) (A1) {};
  \node[anchor=west] at ([xshift=-0.12cm]s4) (A2) {};
  \draw[-Triangle] (A1) -| (A2);

\node[anchor=east] at ([xshift=0.08cm]circ1-2) (A3) {};
  \node[anchor=west] at ([xshift=-0.12cm]s5) (A4) {};
  \draw[-Triangle] (A3) -| (A4);

\node[anchor=east] at ([xshift=0.08cm]circ1-3) (A5) {};
  \node[anchor=west] at ([xshift=-0.12cm]s6) (A6) {};
  \draw[-Triangle] (A5) -| (A6);

\node[anchor=east] at ([xshift=0.08cm]circ1-4) (A7) {};
  \node[anchor=west] at ([xshift=-0.12cm]dots2) (A8) {};
  \draw[-Triangle] (A7) -| (A8);

\node[anchor=east] at ([xshift=0.15cm]s1) (A9) {};
  \node[anchor=west] at ([xshift=-0.15cm]circ1-5) (A10) {};
  \draw[Triangle-] (A10) -| (A9);

\node[anchor=east] at ([xshift=0.15cm]s2) (A11) {};
  \node[anchor=west] at ([xshift=-0.15cm]circ1-6) (A12) {};
  \draw[Triangle-] (A12) -| (A11);

\node[anchor=east] at ([xshift=0.15cm]s3) (A13) {};
  \node[anchor=west] at ([xshift=-0.15cm]circ1-7) (A14) {};
  \draw[Triangle-] (A14) -| (A13);

\draw [decorate,thick,
    decoration = {brace}] (-1.25,-2) --  (-1.25,-1);
\draw [decorate,thick,
    decoration = {brace}] (-1.25,-0.85) --  (-1.25,0.4);
\draw [decorate,thick,
    decoration = {brace}] (5.75,-0.8) --  (5.75,-1.5);

\node (Text2) [draw = white,shape = rectangle,right = of rec1-7,scale=0.4,minimum width = 1cm] at ([xshift=0.1cm]Text1) {$2\log(k_1)$};

\node (Text3) [draw = white,shape = rectangle,left = of rec1-1,scale=0.4,minimum width = 1cm] at ([yshift=-0.8cm,xshift=-0.3cm]rec1-1) {$k_1$};

\node (Text4) [draw = white,shape = rectangle,left = of rec1-5,scale=0.4,minimum width = 1cm] at ([yshift=0.475cm,xshift=-2.2cm]rec1-5) {$k_1$};
\end{tikzpicture}

==> figs/tcu_scan_example_s2k4.tikz <==
\begin{tikzpicture}[>=latex]
\matrix[mymats=white,anchor=west,rotate=90]
at (0,0) 
(mat5)
{
\node (mat5-16) [draw,right,rotate=90] {16} ;    \\
\node (mat5-15) [draw,right,rotate=90] {15} ;    \\
\node (mat5-14) [draw,right,rotate=90] {14} ;    \\
\node (mat5-13) [draw,right,rotate=90] {13} ;    \\
\node (mat5-12) [draw,right,rotate=90] {12} ;    \\
\node (mat5-11) [draw,right,rotate=90] {11} ;    \\
\node (mat5-10) [draw,right,rotate=90] {10} ;    \\
\node (mat5-9) [draw,right,rotate=90] {9} ;    \\
\node (mat5-8) [draw,right,rotate=90] {8} ;    \\
\node (mat5-7) [draw,right,rotate=90] {7} ;    \\
\node (mat5-6) [draw,right,rotate=90] {6} ;    \\
\node (mat5-5) [draw,right,rotate=90] {5} ;    \\
\node (mat5-4) [draw,right,rotate=90] {4} ;    \\
\node (mat5-3) [draw,right,rotate=90] {3} ;    \\
\node (mat5-2) [draw,right,rotate=90] {2} ;    \\
\node (mat5-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (3,0) 
(mat6)
{
\node (mat6-16) [draw,right,rotate=90] {31} ;    \\
\node (mat6-15) [draw,right,rotate=90] {15} ;    \\
\node (mat6-14) [draw,right,rotate=90] {27} ;    \\
\node (mat6-13) [draw,right,rotate=90] {13} ;    \\
\node (mat6-12) [draw,right,rotate=90] {23} ;    \\
\node (mat6-11) [draw,right,rotate=90] {11} ;    \\
\node (mat6-10) [draw,right,rotate=90] {19} ;    \\
\node (mat6-9) [draw,right,rotate=90] {9} ;    \\
\node (mat6-8) [draw,right,rotate=90] {15} ;    \\
\node (mat6-7) [draw,right,rotate=90] {7} ;    \\
\node (mat6-6) [draw,right,rotate=90] {11} ;    \\
\node (mat6-5) [draw,right,rotate=90] {5} ;    \\
\node (mat6-4) [draw,right,rotate=90] {7} ;    \\
\node (mat6-3) [draw,right,rotate=90] {3} ;    \\
\node (mat6-2) [draw,right,rotate=90] {3} ;    \\
\node (mat6-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (6,0) 
(mat7)
{
\node (mat7-16) [draw,right,rotate=90] {58} ;    \\
\node (mat7-15) [draw,right,rotate=90] {15} ;    \\
\node (mat7-14) [draw,right,rotate=90] {27} ;    \\
\node (mat7-13) [draw,right,rotate=90] {13} ;    \\
\node (mat7-12) [draw,right,rotate=90] {42} ;    \\
\node (mat7-11) [draw,right,rotate=90] {11} ;    \\
\node (mat7-10) [draw,right,rotate=90] {19} ;    \\
\node (mat7-9) [draw,right,rotate=90] {9} ;    \\
\node (mat7-8) [draw,right,rotate=90] {26} ;    \\
\node (mat7-7) [draw,right,rotate=90] {7} ;    \\
\node (mat7-6) [draw,right,rotate=90] {11} ;    \\
\node (mat7-5) [draw,right,rotate=90] {5} ;    \\
\node (mat7-4) [draw,right,rotate=90] {10} ;    \\
\node (mat7-3) [draw,right,rotate=90] {3} ;    \\
\node (mat7-2) [draw,right,rotate=90] {3} ;    \\
\node (mat7-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (9,0) 
(mat8)
{
\node (mat8-16) [draw,right,rotate=90] {100} ;    \\
\node (mat8-15) [draw,right,rotate=90] {15} ;    \\
\node (mat8-14) [draw,right,rotate=90] {27} ;    \\
\node (mat8-13) [draw,right,rotate=90] {13} ;    \\
\node (mat8-12) [draw,right,rotate=90] {42} ;    \\
\node (mat8-11) [draw,right,rotate=90] {11} ;    \\
\node (mat8-10) [draw,right,rotate=90] {19} ;    \\
\node (mat8-9) [draw,right,rotate=90] {9} ;    \\
\node (mat8-8) [draw,right,rotate=90] {36} ;    \\
\node (mat8-7) [draw,right,rotate=90] {7} ;    \\
\node (mat8-6) [draw,right,rotate=90] {11} ;    \\
\node (mat8-5) [draw,right,rotate=90] {5} ;    \\
\node (mat8-4) [draw,right,rotate=90] {10} ;    \\
\node (mat8-3) [draw,right,rotate=90] {3} ;    \\
\node (mat8-2) [draw,right,rotate=90] {3} ;    \\
\node (mat8-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (12,0) 
(mat9)
{
\node (mat9-16) [draw,right,rotate=90] {136} ;    \\
\node (mat9-15) [draw,right,rotate=90] {15} ;    \\
\node (mat9-14) [draw,right,rotate=90] {27} ;    \\
\node (mat9-13) [draw,right,rotate=90] {13} ;    \\
\node (mat9-12) [draw,right,rotate=90] {42} ;    \\
\node (mat9-11) [draw,right,rotate=90] {11} ;    \\
\node (mat9-10) [draw,right,rotate=90] {19} ;    \\
\node (mat9-9) [draw,right,rotate=90] {9} ;    \\
\node (mat9-8) [draw,right,rotate=90] {36} ;    \\
\node (mat9-7) [draw,right,rotate=90] {7} ;    \\
\node (mat9-6) [draw,right,rotate=90] {11} ;    \\
\node (mat9-5) [draw,right,rotate=90] {5} ;    \\
\node (mat9-4) [draw,right,rotate=90] {10} ;    \\
\node (mat9-3) [draw,right,rotate=90] {3} ;    \\
\node (mat9-2) [draw,right,rotate=90] {3} ;    \\
\node (mat9-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (15,0) 
(mat10)
{
\node (mat10-16) [draw,right,rotate=90] {136} ;    \\
\node (mat10-15) [draw,right,rotate=90] {15} ;    \\
\node (mat10-14) [draw,right,rotate=90] {27} ;    \\
\node (mat10-13) [draw,right,rotate=90] {13} ;    \\
\node (mat10-12) [draw,right,rotate=90] {78} ;    \\
\node (mat10-11) [draw,right,rotate=90] {11} ;    \\
\node (mat10-10) [draw,right,rotate=90] {19} ;    \\
\node (mat10-9) [draw,right,rotate=90] {9} ;    \\
\node (mat10-8) [draw,right,rotate=90] {36} ;    \\
\node (mat10-7) [draw,right,rotate=90] {7} ;    \\
\node (mat10-6) [draw,right,rotate=90] {11} ;    \\
\node (mat10-5) [draw,right,rotate=90] {5} ;    \\
\node (mat10-4) [draw,right,rotate=90] {10} ;    \\
\node (mat10-3) [draw,right,rotate=90] {3} ;    \\
\node (mat10-2) [draw,right,rotate=90] {3} ;    \\
\node (mat10-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (18,0) 
(mat11)
{
\node (mat11-16) [draw,right,rotate=90] {136} ;    \\
\node (mat11-15) [draw,right,rotate=90] {15} ;    \\
\node (mat11-14) [draw,right,rotate=90] {105} ;    \\
\node (mat11-13) [draw,right,rotate=90] {13} ;    \\
\node (mat11-12) [draw,right,rotate=90] {78} ;    \\
\node (mat11-11) [draw,right,rotate=90] {11} ;    \\
\node (mat11-10) [draw,right,rotate=90] {55} ;    \\
\node (mat11-9) [draw,right,rotate=90] {9} ;    \\
\node (mat11-8) [draw,right,rotate=90] {36} ;    \\
\node (mat11-7) [draw,right,rotate=90] {7} ;    \\
\node (mat11-6) [draw,right,rotate=90] {21} ;    \\
\node (mat11-5) [draw,right,rotate=90] {5} ;    \\
\node (mat11-4) [draw,right,rotate=90] {10} ;    \\
\node (mat11-3) [draw,right,rotate=90] {3} ;    \\
\node (mat11-2) [draw,right,rotate=90] {3} ;    \\
\node (mat11-1) [draw,right,rotate=90] {1} ;    \\
};
\matrix[mymats=white,anchor=west,rotate=90]
at (21,0) 
(mat12)
{
\node (mat12-16) [draw,right,rotate=90] {136} ;    \\
\node (mat12-15) [draw,right,rotate=90] {120} ;    \\
\node (mat12-14) [draw,right,rotate=90] {105} ;    \\
\node (mat12-13) [draw,right,rotate=90] {91} ;    \\
\node (mat12-12) [draw,right,rotate=90] {78} ;    \\
\node (mat12-11) [draw,right,rotate=90] {66} ;    \\
\node (mat12-10) [draw,right,rotate=90] {55} ;    \\
\node (mat12-9) [draw,right,rotate=90] {45} ;    \\
\node (mat12-8) [draw,right,rotate=90] {36} ;    \\
\node (mat12-7) [draw,right,rotate=90] {28} ;    \\
\node (mat12-6) [draw,right,rotate=90] {21} ;    \\
\node (mat12-5) [draw,right,rotate=90] {15} ;    \\
\node (mat12-4) [draw,right,rotate=90] {10} ;    \\
\node (mat12-3) [draw,right,rotate=90] {6} ;    \\
\node (mat12-2) [draw,right,rotate=90] {3} ;    \\
\node (mat12-1) [draw,right,rotate=90] {1} ;    \\
};
\begin{scope}[shorten <= -2pt]

\node (elem6-2) [draw, fill =none,right = of mat5-2,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-4) [draw, fill =none,right = of mat5-4,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-6) [draw, fill =none,right = of mat5-6,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-8) [draw, fill =none,right = of mat5-8,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-10) [draw, fill =none,right = of mat5-10,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-12) [draw, fill =none,right = of mat5-12,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-14) [draw, fill =none,right = of mat5-14,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem6-16) [draw, fill =none,right = of mat5-16,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};

\node (elem7-4) [draw, fill =none,right = of mat6-4,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem7-8) [draw, fill =none,right = of mat6-8,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem7-12) [draw, fill =none,right = of mat6-12,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem7-16) [draw, fill =none,right = of mat6-16,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};

\node (elem8-8) [draw, fill =none,right = of mat7-8,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem8-16) [draw, fill =none,right = of mat7-16,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem9-16) [draw, fill =none,right = of mat8-16,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem10-12) [draw, fill =none,right = of mat9-12,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem11-6) [draw, fill =none,right = of mat10-6,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem11-10) [draw, fill =none,right = of mat10-10,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem11-14) [draw, fill =none,right = of mat10-14,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};

\node (elem12-3) [draw, fill =none,right = of mat11-3,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-5) [draw, fill =none,right = of mat11-5,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-7) [draw, fill =none,right = of mat11-7,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-9) [draw, fill =none,right = of mat11-9,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-11) [draw, fill =none,right = of mat11-11,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-13) [draw, fill =none,right = of mat11-13,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\node (elem12-15) [draw, fill =none,right = of mat11-15,minimum size=8pt,xshift=37.5pt,yshift=-10pt, circle,inner sep=-3]{+};
\begin{scope}[shorten <= 0.25pt]
    \draw[black] (mat5-1.south) -- (elem6-2.180);
    \draw[black] (mat5-2.south) -- (elem6-2.center);
    \draw[black] (mat5-3.south) -- (elem6-4.180);
    \draw[black] (mat5-4.south) -- (elem6-4.center);
    \draw[black] (mat5-5.south) -- (elem6-6.180);
    \draw[black] (mat5-6.south) -- (elem6-6.center);
    \draw[black] (mat5-7.south) -- (elem6-8.180);
    \draw[black] (mat5-8.south) -- (elem6-8.center);
    \draw[black] (mat5-9.south) -- (elem6-10.180);
    \draw[black] (mat5-10.south) -- (elem6-10.center);
    \draw[black] (mat5-11.south) -- (elem6-12.180);
    \draw[black] (mat5-12.south) -- (elem6-12.center);
    \draw[black] (mat5-13.south) -- (elem6-14.180);
    \draw[black] (mat5-14.south) -- (elem6-14.center);
    \draw[black] (mat5-15.south) -- (elem6-16.180);
    \draw[black] (mat5-16.south) -- (elem6-16.center);

    \draw[black] (mat6-2.south) -- (elem7-4.180);
    \draw[black] (mat6-4.south) -- (elem7-4.center);
    \draw[black] (mat6-6.south) -- (elem7-8.180);
    \draw[black] (mat6-8.south) -- (elem7-8.center);
    \draw[black] (mat6-10.south) -- (elem7-12.180);
    \draw[black] (mat6-12.south) -- (elem7-12.center);
    \draw[black] (mat6-14.south) -- (elem7-16.180);
    \draw[black] (mat6-16.south) -- (elem7-16.center);

    \draw[black] (mat7-4.south) -- (elem8-8.180);
    \draw[black] (mat7-8.south) -- (elem8-8.center);
    \draw[black] (mat7-12.south) -- (elem8-16.180);
    \draw[black] (mat7-16.south) -- (elem8-16.center);

    \draw[black] (mat8-8.south) -- (elem9-16.180);
    \draw[black] (mat8-16.south) -- (elem9-16.center);

    \draw[black] (mat9-8.south) -- (elem10-12.180);
    \draw[black] (mat9-12.south) -- (elem10-12.center);

    \draw[black] (mat10-4.south) -- (elem11-6.180);
    \draw[black] (mat10-6.south) -- (elem11-6.center);
    \draw[black] (mat10-8.south) -- (elem11-10.180);
    \draw[black] (mat10-10.south) -- (elem11-10.center);
    \draw[black] (mat10-12.south) -- (elem11-14.180);
    \draw[black] (mat10-14.south) -- (elem11-14.center);

    \draw[black] (mat11-2.south) -- (elem12-3.180);
    \draw[black] (mat11-3.south) -- (elem12-3.center);
    \draw[black] (mat11-4.south) -- (elem12-5.180);
    \draw[black] (mat11-5.south) -- (elem12-5.center);
    \draw[black] (mat11-6.south) -- (elem12-7.180);
    \draw[black] (mat11-7.south) -- (elem12-7.center);
    \draw[black] (mat11-8.south) -- (elem12-9.180);
    \draw[black] (mat11-9.south) -- (elem12-9.center);
    \draw[black] (mat11-10.south) -- (elem12-11.180);
    \draw[black] (mat11-11.south) -- (elem12-11.center);
    \draw[black] (mat11-12.south) -- (elem12-13.180);
    \draw[black] (mat11-13.south) -- (elem12-13.center);
    \draw[black] (mat11-14.south) -- (elem12-15.180);
    \draw[black] (mat11-15.south) -- (elem12-15.center);
\end{scope}
\end{scope}
\path (0,0) node [single arrow,draw,below = of mat5,xshift=6cm,minimum height=12cm,rounded corners]{\textbf{Up-sweep}};
\path (0,0) node [single arrow,draw,below = of mat10,xshift=2cm,minimum height=8cm,rounded corners]{\textbf{Down-sweep}};
\end{tikzpicture}

==> figs/tcu_scan_example_s4k2.tikz <==
\begin{tikzpicture}[>=latex]
\matrix[mymats=white,anchor=west]
at (0,0) 
(mat1)
{
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16\\
};
\matrix[mymats=white,anchor=west]
at (0,-2) 
(mat2)
{
1 & 3 & 6 & 10 & 5 & 11 & 18 & 26 & 9 & 19 & 30 & 42 & 13 & 27 & 42 & 58\\
};
\matrix[mymats=white,anchor=west]
at (0,-4) 
(mat3)
{
1 & 3 & 6 & 10 & 5 & 11 & 18 & 36 & 9 & 19 & 30 & 78 & 13 & 27 & 42 & 136\\
};
\matrix[mymats=white,anchor=west]
at (0,-6) 
(mat4)
{
1 & 3 & 6 & 10 & 15 & 21 & 28 & 36 & 45 & 55 & 66 & 78 & 91 & 105 & 120 & 136\\
};



\node[above=0pt of mat1]
  (cella) {};
\node[above=0pt of mat2]
  (cellb) {};
\begin{scope}[shorten <= -2pt]
\node (elem2-2) [draw, fill =none,below = of mat1-1-2,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-3) [draw, fill =none,below = of mat1-1-3,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-4) [draw, fill =none,below = of mat1-1-4,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-6) [draw, fill =none,below = of mat1-1-6,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-7) [draw, fill =none,below = of mat1-1-7,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-8) [draw, fill =none,below = of mat1-1-8,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-10) [draw, fill =none,below = of mat1-1-10,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-11) [draw, fill =none,below = of mat1-1-11,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-12) [draw, fill =none,below = of mat1-1-12,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-14) [draw, fill =none,below = of mat1-1-14,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-15) [draw, fill =none,below = of mat1-1-15,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem2-16) [draw, fill =none,below = of mat1-1-16,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};

\node (elem3-8) [draw, fill =none,below = of mat2-1-8,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem3-12) [draw, fill =none,below = of mat2-1-12,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem3-16) [draw, fill =none,below = of mat2-1-16,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};

\node (elem4-5) [draw, fill =none,below = of mat3-1-5,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-6) [draw, fill =none,below = of mat3-1-6,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-7) [draw, fill =none,below = of mat3-1-7,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-9) [draw, fill =none,below = of mat3-1-9,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-10) [draw, fill =none,below = of mat3-1-10,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-11) [draw, fill =none,below = of mat3-1-11,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-13) [draw, fill =none,below = of mat3-1-13,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-14) [draw, fill =none,below = of mat3-1-14,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};
\node (elem4-15) [draw, fill =none,below = of mat3-1-15,minimum size=8pt,yshift=1pt, circle,inner sep=-3]{+};

\begin{scope}[shorten <= 0.25pt]
    \draw[black] (mat1-1-1.south) -- (elem2-2.north);
    \draw[black] (mat1-1-1.south) -- (elem2-3.north);
    \draw[black] (mat1-1-1.south) -- (elem2-4.north);
    \draw[black] (mat1-1-2.south) -- (elem2-2.north);
    \draw[black] (mat1-1-2.south) -- (elem2-3.north);
    \draw[black] (mat1-1-2.south) -- (elem2-4.north);
    \draw[black] (mat1-1-3.south) -- (elem2-3.north);
    \draw[black] (mat1-1-3.south) -- (elem2-4.north);
    \draw[black] (mat1-1-4.south) -- (elem2-4.north);

    \draw[black] (mat1-1-5.south) -- (elem2-6.north);
    \draw[black] (mat1-1-5.south) -- (elem2-7.north);
    \draw[black] (mat1-1-5.south) -- (elem2-8.north);
    \draw[black] (mat1-1-6.south) -- (elem2-6.north);
    \draw[black] (mat1-1-6.south) -- (elem2-7.north);
    \draw[black] (mat1-1-6.south) -- (elem2-8.north);
    \draw[black] (mat1-1-7.south) -- (elem2-7.north);
    \draw[black] (mat1-1-7.south) -- (elem2-8.north);
    \draw[black] (mat1-1-8.south) -- (elem2-8.north);

    \draw[black] (mat1-1-9.south) -- (elem2-10.north);
    \draw[black] (mat1-1-9.south) -- (elem2-11.north);
    \draw[black] (mat1-1-9.south) -- (elem2-12.north);
    \draw[black] (mat1-1-10.south) -- (elem2-10.north);
    \draw[black] (mat1-1-10.south) -- (elem2-11.north);
    \draw[black] (mat1-1-10.south) -- (elem2-12.north);
    \draw[black] (mat1-1-11.south) -- (elem2-11.north);
    \draw[black] (mat1-1-11.south) -- (elem2-12.north);
    \draw[black] (mat1-1-12.south) -- (elem2-12.north);

    \draw[black] (mat1-1-13.south) -- (elem2-14.north);
    \draw[black] (mat1-1-13.south) -- (elem2-15.north);
    \draw[black] (mat1-1-13.south) -- (elem2-16.north);
    \draw[black] (mat1-1-14.south) -- (elem2-14.north);
    \draw[black] (mat1-1-14.south) -- (elem2-15.north);
    \draw[black] (mat1-1-14.south) -- (elem2-16.north);
    \draw[black] (mat1-1-15.south) -- (elem2-15.north);
    \draw[black] (mat1-1-15.south) -- (elem2-16.north);
    \draw[black] (mat1-1-16.south) -- (elem2-16.north);

    \draw[black] (mat2-1-4.south) -- (elem3-8.north);
    \draw[black] (mat2-1-4.south) -- (elem3-12.north);
    \draw[black] (mat2-1-4.south) -- (elem3-16.north);
    \draw[black] (mat2-1-8.south) -- (elem3-8.north);
    \draw[black] (mat2-1-8.south) -- (elem3-12.north);
    \draw[black] (mat2-1-8.south) -- (elem3-16.north);
    \draw[black] (mat2-1-12.south) -- (elem3-12.north);
    \draw[black] (mat2-1-12.south) -- (elem3-16.north);
    \draw[black] (mat2-1-16.south) -- (elem3-16.north);

    \draw[black] (mat3-1-4.south) -- (elem4-5.north);
    \draw[black] (mat3-1-4.south) -- (elem4-6.north);
    \draw[black] (mat3-1-4.south) -- (elem4-7.north);
    \draw[black] (mat3-1-5.south) -- (elem4-5.north);
    \draw[black] (mat3-1-6.south) -- (elem4-6.north);
    \draw[black] (mat3-1-7.south) -- (elem4-7.north);

    \draw[black] (mat3-1-8.south) -- (elem4-9.north);
    \draw[black] (mat3-1-8.south) -- (elem4-10.north);
    \draw[black] (mat3-1-8.south) -- (elem4-11.north);
    \draw[black] (mat3-1-9.south) -- (elem4-9.north);
    \draw[black] (mat3-1-10.south) -- (elem4-10.north);
    \draw[black] (mat3-1-11.south) -- (elem4-11.north);

    \draw[black] (mat3-1-12.south) -- (elem4-13.north);
    \draw[black] (mat3-1-12.south) -- (elem4-14.north);
    \draw[black] (mat3-1-12.south) -- (elem4-15.north);
    \draw[black] (mat3-1-13.south) -- (elem4-13.north);
    \draw[black] (mat3-1-14.south) -- (elem4-14.north);
    \draw[black] (mat3-1-15.south) -- (elem4-15.north);
\end{scope}
\end{scope}
\path (0,0) node [single arrow,draw,left = of mat1,rotate=270,xshift=3.7cm,minimum height=4cm,rounded corners]{\textbf{Up-sweep}};
\path (0,0) node [single arrow,draw,left = of mat3,rotate=270,xshift=2.5cm,minimum height=2.5cm,rounded corners]{\textbf{Down-sweep}};
\end{tikzpicture}
